Heavy neutrino threshold effects in low energy phenomenology

Right handed neutrinos with mass of ${\cal O} \; (10^{12}-10^{13})$ GeV are required to implement the see-saw mechanism and generate neutrino masses capable of playing a role in structure formation. Moreover models of fermion masses often relate the Yukawa couplings involving these neutrinos to the up-quark Yukawa couplings. Here we study the effects of such couplings on the radiative corrections to quark masses. We find that $b-\tau$ equality at $M_{GUT}$ may still give the correct $m_b/m_{\tau}$-- ratio at low energies, but only if there is large $\mu-\tau$ mixing in the charged leptonic sector. We propose specific mass matrix ``textures'' dictated by a $U(1)$ family symmetry whose structure preserves $m_b=m_{\tau}$ at $M_{GUT}$. In these schemes, due to the large $\nu_{\mu} - \nu_{\tau}$ mixing, it is possible to give a simultaneous solution to the solar neutrino deficit and the atmospheric neutrino problem.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,155){\makebox(0,0)[r]{0.86}}
\put(1416.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.88}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,324){\makebox(0,0)[r]{0.9}}
\put(1416.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,409){\makebox(0,0)[r]{0.92}}
\put(1416.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,494){\makebox(0,0)[r]{0.94}}
\put(1416.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,578){\makebox(0,0)[r]{0.96}}
\put(1416.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,663){\makebox(0,0)[r]{0.98}}
\put(1416.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,747){\makebox(0,0)[r]{1}}
\put(1416.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1.02}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,68){\makebox(0,0){28}}
\put(386.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607,68){\makebox(0,0){30}}
\put(607.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){32}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049,68){\makebox(0,0){34}}
\put(1049.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270,68){\makebox(0,0){36}}
\put(1270.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){\mbox{\boldmath{$h_{b}/h_{\tau}$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ Log(M_{N})$}}}}
\put(828,877){\makebox(0,0){{\bf Bottom-tau Yukawa ratio at unification}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1403,697){\makebox(0,0){$+$}}
\put(1392,684){\makebox(0,0){$+$}}
\put(1381,676){\makebox(0,0){$+$}}
\put(1370,663){\makebox(0,0){$+$}}
\put(1359,650){\makebox(0,0){$+$}}
\put(1348,642){\makebox(0,0){$+$}}
\put(1337,633){\makebox(0,0){$+$}}
\put(1325,621){\makebox(0,0){$+$}}
\put(1314,612){\makebox(0,0){$+$}}
\put(1303,604){\makebox(0,0){$+$}}
\put(1292,595){\makebox(0,0){$+$}}
\put(1281,587){\makebox(0,0){$+$}}
\put(1270,578){\makebox(0,0){$+$}}
\put(1259,570){\makebox(0,0){$+$}}
\put(1248,561){\makebox(0,0){$+$}}
\put(1237,553){\makebox(0,0){$+$}}
\put(1226,544){\makebox(0,0){$+$}}
\put(1215,540){\makebox(0,0){$+$}}
\put(1204,532){\makebox(0,0){$+$}}
\put(1193,523){\makebox(0,0){$+$}}
\put(1182,515){\makebox(0,0){$+$}}
\put(1171,511){\makebox(0,0){$+$}}
\put(1160,502){\makebox(0,0){$+$}}
\put(1149,498){\makebox(0,0){$+$}}
\put(1138,489){\makebox(0,0){$+$}}
\put(1126,485){\makebox(0,0){$+$}}
\put(1115,477){\makebox(0,0){$+$}}
\put(1104,473){\makebox(0,0){$+$}}
\put(1093,464){\makebox(0,0){$+$}}
\put(1082,460){\makebox(0,0){$+$}}
\put(1071,456){\makebox(0,0){$+$}}
\put(1060,447){\makebox(0,0){$+$}}
\put(1049,443){\makebox(0,0){$+$}}
\put(1038,439){\makebox(0,0){$+$}}
\put(1027,434){\makebox(0,0){$+$}}
\put(1016,430){\makebox(0,0){$+$}}
\put(1005,422){\makebox(0,0){$+$}}
\put(994,418){\makebox(0,0){$+$}}
\put(983,413){\makebox(0,0){$+$}}
\put(972,409){\makebox(0,0){$+$}}
\put(961,405){\makebox(0,0){$+$}}
\put(950,396){\makebox(0,0){$+$}}
\put(939,392){\makebox(0,0){$+$}}
\put(927,388){\makebox(0,0){$+$}}
\put(916,384){\makebox(0,0){$+$}}
\put(905,379){\makebox(0,0){$+$}}
\put(894,375){\makebox(0,0){$+$}}
\put(883,371){\makebox(0,0){$+$}}
\put(872,367){\makebox(0,0){$+$}}
\put(861,363){\makebox(0,0){$+$}}
\put(850,358){\makebox(0,0){$+$}}
\put(839,354){\makebox(0,0){$+$}}
\put(828,350){\makebox(0,0){$+$}}
\put(817,346){\makebox(0,0){$+$}}
\put(806,341){\makebox(0,0){$+$}}
\put(795,337){\makebox(0,0){$+$}}
\put(784,333){\makebox(0,0){$+$}}
\put(773,333){\makebox(0,0){$+$}}
\put(762,329){\makebox(0,0){$+$}}
\put(751,324){\makebox(0,0){$+$}}
\put(740,320){\makebox(0,0){$+$}}
\put(729,316){\makebox(0,0){$+$}}
\put(717,312){\makebox(0,0){$+$}}
\put(706,308){\makebox(0,0){$+$}}
\put(695,308){\makebox(0,0){$+$}}
\put(684,303){\makebox(0,0){$+$}}
\put(673,299){\makebox(0,0){$+$}}
\put(662,295){\makebox(0,0){$+$}}
\put(651,291){\makebox(0,0){$+$}}
\put(640,291){\makebox(0,0){$+$}}
\put(629,286){\makebox(0,0){$+$}}
\put(618,282){\makebox(0,0){$+$}}
\put(607,278){\makebox(0,0){$+$}}
\put(596,278){\makebox(0,0){$+$}}
\put(585,274){\makebox(0,0){$+$}}
\put(574,269){\makebox(0,0){$+$}}
\put(563,265){\makebox(0,0){$+$}}
\put(552,265){\makebox(0,0){$+$}}
\put(541,261){\makebox(0,0){$+$}}
\put(530,257){\makebox(0,0){$+$}}
\put(518,257){\makebox(0,0){$+$}}
\put(507,253){\makebox(0,0){$+$}}
\put(496,248){\makebox(0,0){$+$}}
\put(485,248){\makebox(0,0){$+$}}
\put(474,244){\makebox(0,0){$+$}}
\put(463,240){\makebox(0,0){$+$}}
\put(452,236){\makebox(0,0){$+$}}
\put(441,236){\makebox(0,0){$+$}}
\put(430,231){\makebox(0,0){$+$}}
\put(419,231){\makebox(0,0){$+$}}
\put(408,227){\makebox(0,0){$+$}}
\put(397,223){\makebox(0,0){$+$}}
\put(386,223){\makebox(0,0){$+$}}
\put(375,219){\makebox(0,0){$+$}}
\put(364,219){\makebox(0,0){$+$}}
\put(353,215){\makebox(0,0){$+$}}
\put(342,210){\makebox(0,0){$+$}}
\put(331,210){\makebox(0,0){$+$}}
\put(319,206){\makebox(0,0){$+$}}
\put(308,206){\makebox(0,0){$+$}}
\put(297,202){\makebox(0,0){$+$}}
\put(286,198){\makebox(0,0){$+$}}
\put(275,198){\makebox(0,0){$+$}}
\put(264,193){\makebox(0,0){$+$}}
\put(253,193){\makebox(0,0){$+$}}
\put(242,189){\makebox(0,0){$+$}}
\put(231,189){\makebox(0,0){$+$}}
\put(220,185){\makebox(0,0){$+$}}
\put(1403,747){\makebox(0,0){$\star$}}
\put(1392,747){\makebox(0,0){$\star$}}
\put(1381,747){\makebox(0,0){$\star$}}
\put(1370,747){\makebox(0,0){$\star$}}
\put(1359,747){\makebox(0,0){$\star$}}
\put(1348,747){\makebox(0,0){$\star$}}
\put(1337,747){\makebox(0,0){$\star$}}
\put(1325,747){\makebox(0,0){$\star$}}
\put(1314,747){\makebox(0,0){$\star$}}
\put(1303,747){\makebox(0,0){$\star$}}
\put(1292,735){\makebox(0,0){$\star$}}
\put(1281,718){\makebox(0,0){$\star$}}
\put(1270,705){\makebox(0,0){$\star$}}
\put(1259,688){\makebox(0,0){$\star$}}
\put(1248,676){\makebox(0,0){$\star$}}
\put(1237,663){\makebox(0,0){$\star$}}
\put(1226,650){\makebox(0,0){$\star$}}
\put(1215,637){\makebox(0,0){$\star$}}
\put(1204,629){\makebox(0,0){$\star$}}
\put(1193,616){\makebox(0,0){$\star$}}
\put(1182,604){\makebox(0,0){$\star$}}
\put(1171,595){\makebox(0,0){$\star$}}
\put(1160,587){\makebox(0,0){$\star$}}
\put(1149,574){\makebox(0,0){$\star$}}
\put(1138,566){\makebox(0,0){$\star$}}
\put(1126,557){\makebox(0,0){$\star$}}
\put(1115,549){\makebox(0,0){$\star$}}
\put(1104,540){\makebox(0,0){$\star$}}
\put(1093,532){\makebox(0,0){$\star$}}
\put(1082,523){\makebox(0,0){$\star$}}
\put(1071,515){\makebox(0,0){$\star$}}
\put(1060,506){\makebox(0,0){$\star$}}
\put(1049,498){\makebox(0,0){$\star$}}
\put(1038,494){\makebox(0,0){$\star$}}
\put(1027,485){\makebox(0,0){$\star$}}
\put(1016,477){\makebox(0,0){$\star$}}
\put(1005,473){\makebox(0,0){$\star$}}
\put(994,464){\makebox(0,0){$\star$}}
\put(983,460){\makebox(0,0){$\star$}}
\put(972,451){\makebox(0,0){$\star$}}
\put(961,447){\makebox(0,0){$\star$}}
\put(950,439){\makebox(0,0){$\star$}}
\put(939,434){\makebox(0,0){$\star$}}
\put(927,426){\makebox(0,0){$\star$}}
\put(916,422){\makebox(0,0){$\star$}}
\put(905,418){\makebox(0,0){$\star$}}
\put(894,409){\makebox(0,0){$\star$}}
\put(883,405){\makebox(0,0){$\star$}}
\put(872,401){\makebox(0,0){$\star$}}
\put(861,396){\makebox(0,0){$\star$}}
\put(850,388){\makebox(0,0){$\star$}}
\put(839,384){\makebox(0,0){$\star$}}
\put(828,379){\makebox(0,0){$\star$}}
\put(817,375){\makebox(0,0){$\star$}}
\put(806,371){\makebox(0,0){$\star$}}
\put(795,367){\makebox(0,0){$\star$}}
\put(784,358){\makebox(0,0){$\star$}}
\put(773,354){\makebox(0,0){$\star$}}
\put(762,350){\makebox(0,0){$\star$}}
\put(751,346){\makebox(0,0){$\star$}}
\put(740,341){\makebox(0,0){$\star$}}
\put(729,337){\makebox(0,0){$\star$}}
\put(717,333){\makebox(0,0){$\star$}}
\put(706,329){\makebox(0,0){$\star$}}
\put(695,324){\makebox(0,0){$\star$}}
\put(684,320){\makebox(0,0){$\star$}}
\put(673,316){\makebox(0,0){$\star$}}
\put(662,312){\makebox(0,0){$\star$}}
\put(651,308){\makebox(0,0){$\star$}}
\put(640,308){\makebox(0,0){$\star$}}
\put(629,303){\makebox(0,0){$\star$}}
\put(618,299){\makebox(0,0){$\star$}}
\put(607,295){\makebox(0,0){$\star$}}
\put(596,291){\makebox(0,0){$\star$}}
\put(585,286){\makebox(0,0){$\star$}}
\put(574,282){\makebox(0,0){$\star$}}
\put(563,282){\makebox(0,0){$\star$}}
\put(552,278){\makebox(0,0){$\star$}}
\put(541,274){\makebox(0,0){$\star$}}
\put(530,269){\makebox(0,0){$\star$}}
\put(518,265){\makebox(0,0){$\star$}}
\put(507,265){\makebox(0,0){$\star$}}
\put(496,261){\makebox(0,0){$\star$}}
\put(485,257){\makebox(0,0){$\star$}}
\put(474,253){\makebox(0,0){$\star$}}
\put(463,248){\makebox(0,0){$\star$}}
\put(452,248){\makebox(0,0){$\star$}}
\put(441,244){\makebox(0,0){$\star$}}
\put(430,240){\makebox(0,0){$\star$}}
\put(419,240){\makebox(0,0){$\star$}}
\put(408,236){\makebox(0,0){$\star$}}
\put(397,231){\makebox(0,0){$\star$}}
\put(386,231){\makebox(0,0){$\star$}}
\put(375,227){\makebox(0,0){$\star$}}
\put(364,223){\makebox(0,0){$\star$}}
\put(353,219){\makebox(0,0){$\star$}}
\put(342,219){\makebox(0,0){$\star$}}
\put(331,215){\makebox(0,0){$\star$}}
\put(319,210){\makebox(0,0){$\star$}}
\put(308,210){\makebox(0,0){$\star$}}
\put(297,206){\makebox(0,0){$\star$}}
\put(286,206){\makebox(0,0){$\star$}}
\put(275,202){\makebox(0,0){$\star$}}
\put(264,202){\makebox(0,0){$\star$}}
\put(253,198){\makebox(0,0){$\star$}}
\put(242,193){\makebox(0,0){$\star$}}
\put(231,193){\makebox(0,0){$\star$}}
\put(220,189){\makebox(0,0){$\star$}}
\end{picture}

\vspace{0.2 cm}
\begin{center}
{\bf Fig. 1}
\end{center}
\vspace{1.0cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{1}}
\put(264,203){\line(1,0){20}}
\put(1436,203){\line(-1,0){20}}
\put(242,203){\makebox(0,0)[r]{1.05}}
\put(264,293){\line(1,0){20}}
\put(1436,293){\line(-1,0){20}}
\put(242,293){\makebox(0,0)[r]{1.1}}
\put(264,383){\line(1,0){20}}
\put(1436,383){\line(-1,0){20}}
\put(242,383){\makebox(0,0)[r]{1.15}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{1.2}}
\put(264,562){\line(1,0){20}}
\put(1436,562){\line(-1,0){20}}
\put(242,562){\makebox(0,0)[r]{1.25}}
\put(264,652){\line(1,0){20}}
\put(1436,652){\line(-1,0){20}}
\put(242,652){\makebox(0,0)[r]{1.3}}
\put(264,742){\line(1,0){20}}
\put(1436,742){\line(-1,0){20}}
\put(242,742){\makebox(0,0)[r]{1.35}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{1.4}}
\put(424,113){\line(0,1){20}}
\put(424,832){\line(0,-1){20}}
\put(424,68){\makebox(0,0){28}}
\put(637,113){\line(0,1){20}}
\put(637,832){\line(0,-1){20}}
\put(637,68){\makebox(0,0){30}}
\put(850,113){\line(0,1){20}}
\put(850,832){\line(0,-1){20}}
\put(850,68){\makebox(0,0){32}}
\put(1063,113){\line(0,1){20}}
\put(1063,832){\line(0,-1){20}}
\put(1063,68){\makebox(0,0){34}}
\put(1276,113){\line(0,1){20}}
\put(1276,832){\line(0,-1){20}}
\put(1276,68){\makebox(0,0){36}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\mbox{\boldmath{$Tanb$}}}}}
\put(850,23){\makebox(0,0){\mbox{\boldmath{$ Log(M_{N})$}}}}
\put(850,877){\makebox(0,0){{\bf Tanb versus neutrino scale}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1383,743){\makebox(0,0){$+$}}
\put(1372,735){\makebox(0,0){$+$}}
\put(1361,726){\makebox(0,0){$+$}}
\put(1351,718){\makebox(0,0){$+$}}
\put(1340,710){\makebox(0,0){$+$}}
\put(1329,703){\makebox(0,0){$+$}}
\put(1319,697){\makebox(0,0){$+$}}
\put(1308,689){\makebox(0,0){$+$}}
\put(1297,684){\makebox(0,0){$+$}}
\put(1287,676){\makebox(0,0){$+$}}
\put(1276,670){\makebox(0,0){$+$}}
\put(1266,663){\makebox(0,0){$+$}}
\put(1255,656){\makebox(0,0){$+$}}
\put(1244,650){\makebox(0,0){$+$}}
\put(1234,644){\makebox(0,0){$+$}}
\put(1223,638){\makebox(0,0){$+$}}
\put(1212,631){\makebox(0,0){$+$}}
\put(1202,626){\makebox(0,0){$+$}}
\put(1191,621){\makebox(0,0){$+$}}
\put(1180,614){\makebox(0,0){$+$}}
\put(1170,609){\makebox(0,0){$+$}}
\put(1159,605){\makebox(0,0){$+$}}
\put(1148,600){\makebox(0,0){$+$}}
\put(1138,594){\makebox(0,0){$+$}}
\put(1127,589){\makebox(0,0){$+$}}
\put(1116,584){\makebox(0,0){$+$}}
\put(1106,580){\makebox(0,0){$+$}}
\put(1095,575){\makebox(0,0){$+$}}
\put(1084,571){\makebox(0,0){$+$}}
\put(1074,566){\makebox(0,0){$+$}}
\put(1063,561){\makebox(0,0){$+$}}
\put(1052,556){\makebox(0,0){$+$}}
\put(1042,552){\makebox(0,0){$+$}}
\put(1031,547){\makebox(0,0){$+$}}
\put(1020,544){\makebox(0,0){$+$}}
\put(1010,540){\makebox(0,0){$+$}}
\put(999,535){\makebox(0,0){$+$}}
\put(989,532){\makebox(0,0){$+$}}
\put(978,528){\makebox(0,0){$+$}}
\put(967,523){\makebox(0,0){$+$}}
\put(957,519){\makebox(0,0){$+$}}
\put(946,515){\makebox(0,0){$+$}}
\put(935,511){\makebox(0,0){$+$}}
\put(925,507){\makebox(0,0){$+$}}
\put(914,504){\makebox(0,0){$+$}}
\put(903,501){\makebox(0,0){$+$}}
\put(893,498){\makebox(0,0){$+$}}
\put(882,494){\makebox(0,0){$+$}}
\put(871,491){\makebox(0,0){$+$}}
\put(861,487){\makebox(0,0){$+$}}
\put(850,484){\makebox(0,0){$+$}}
\put(839,480){\makebox(0,0){$+$}}
\put(829,477){\makebox(0,0){$+$}}
\put(818,473){\makebox(0,0){$+$}}
\put(807,470){\makebox(0,0){$+$}}
\put(797,466){\makebox(0,0){$+$}}
\put(786,463){\makebox(0,0){$+$}}
\put(775,462){\makebox(0,0){$+$}}
\put(765,457){\makebox(0,0){$+$}}
\put(754,454){\makebox(0,0){$+$}}
\put(743,453){\makebox(0,0){$+$}}
\put(733,449){\makebox(0,0){$+$}}
\put(722,446){\makebox(0,0){$+$}}
\put(711,444){\makebox(0,0){$+$}}
\put(701,441){\makebox(0,0){$+$}}
\put(690,438){\makebox(0,0){$+$}}
\put(680,435){\makebox(0,0){$+$}}
\put(669,432){\makebox(0,0){$+$}}
\put(658,430){\makebox(0,0){$+$}}
\put(648,426){\makebox(0,0){$+$}}
\put(637,423){\makebox(0,0){$+$}}
\put(626,421){\makebox(0,0){$+$}}
\put(616,418){\makebox(0,0){$+$}}
\put(605,416){\makebox(0,0){$+$}}
\put(594,412){\makebox(0,0){$+$}}
\put(584,410){\makebox(0,0){$+$}}
\put(573,407){\makebox(0,0){$+$}}
\put(562,405){\makebox(0,0){$+$}}
\put(552,404){\makebox(0,0){$+$}}
\put(541,400){\makebox(0,0){$+$}}
\put(530,399){\makebox(0,0){$+$}}
\put(520,397){\makebox(0,0){$+$}}
\put(509,393){\makebox(0,0){$+$}}
\put(498,391){\makebox(0,0){$+$}}
\put(488,389){\makebox(0,0){$+$}}
\put(477,386){\makebox(0,0){$+$}}
\put(466,384){\makebox(0,0){$+$}}
\put(456,382){\makebox(0,0){$+$}}
\put(445,379){\makebox(0,0){$+$}}
\put(434,377){\makebox(0,0){$+$}}
\put(424,375){\makebox(0,0){$+$}}
\put(413,372){\makebox(0,0){$+$}}
\put(403,370){\makebox(0,0){$+$}}
\put(392,368){\makebox(0,0){$+$}}
\put(381,366){\makebox(0,0){$+$}}
\put(371,363){\makebox(0,0){$+$}}
\put(360,361){\makebox(0,0){$+$}}
\put(349,359){\makebox(0,0){$+$}}
\put(339,357){\makebox(0,0){$+$}}
\put(328,356){\makebox(0,0){$+$}}
\put(317,354){\makebox(0,0){$+$}}
\put(307,350){\makebox(0,0){$+$}}
\put(296,348){\makebox(0,0){$+$}}
\put(285,346){\makebox(0,0){$+$}}
\put(275,345){\makebox(0,0){$+$}}
\put(264,343){\makebox(0,0){$+$}}
\put(1383,712){\makebox(0,0){$\star$}}
\put(1372,692){\makebox(0,0){$\star$}}
\put(1361,675){\makebox(0,0){$\star$}}
\put(1351,657){\makebox(0,0){$\star$}}
\put(1340,642){\makebox(0,0){$\star$}}
\put(1329,627){\makebox(0,0){$\star$}}
\put(1319,613){\makebox(0,0){$\star$}}
\put(1308,599){\makebox(0,0){$\star$}}
\put(1297,587){\makebox(0,0){$\star$}}
\put(1287,575){\makebox(0,0){$\star$}}
\put(1276,563){\makebox(0,0){$\star$}}
\put(1266,552){\makebox(0,0){$\star$}}
\put(1255,542){\makebox(0,0){$\star$}}
\put(1244,531){\makebox(0,0){$\star$}}
\put(1234,522){\makebox(0,0){$\star$}}
\put(1223,513){\makebox(0,0){$\star$}}
\put(1212,506){\makebox(0,0){$\star$}}
\put(1202,498){\makebox(0,0){$\star$}}
\put(1191,488){\makebox(0,0){$\star$}}
\put(1180,481){\makebox(0,0){$\star$}}
\put(1170,472){\makebox(0,0){$\star$}}
\put(1159,466){\makebox(0,0){$\star$}}
\put(1148,457){\makebox(0,0){$\star$}}
\put(1138,451){\makebox(0,0){$\star$}}
\put(1127,443){\makebox(0,0){$\star$}}
\put(1116,437){\makebox(0,0){$\star$}}
\put(1106,430){\makebox(0,0){$\star$}}
\put(1095,424){\makebox(0,0){$\star$}}
\put(1084,417){\makebox(0,0){$\star$}}
\put(1074,412){\makebox(0,0){$\star$}}
\put(1063,406){\makebox(0,0){$\star$}}
\put(1052,399){\makebox(0,0){$\star$}}
\put(1042,394){\makebox(0,0){$\star$}}
\put(1031,389){\makebox(0,0){$\star$}}
\put(1020,382){\makebox(0,0){$\star$}}
\put(1010,377){\makebox(0,0){$\star$}}
\put(999,371){\makebox(0,0){$\star$}}
\put(989,367){\makebox(0,0){$\star$}}
\put(978,361){\makebox(0,0){$\star$}}
\put(967,357){\makebox(0,0){$\star$}}
\put(957,351){\makebox(0,0){$\star$}}
\put(946,347){\makebox(0,0){$\star$}}
\put(935,343){\makebox(0,0){$\star$}}
\put(925,338){\makebox(0,0){$\star$}}
\put(914,334){\makebox(0,0){$\star$}}
\put(903,329){\makebox(0,0){$\star$}}
\put(893,324){\makebox(0,0){$\star$}}
\put(882,320){\makebox(0,0){$\star$}}
\put(871,316){\makebox(0,0){$\star$}}
\put(861,312){\makebox(0,0){$\star$}}
\put(850,309){\makebox(0,0){$\star$}}
\put(839,303){\makebox(0,0){$\star$}}
\put(829,300){\makebox(0,0){$\star$}}
\put(818,295){\makebox(0,0){$\star$}}
\put(807,292){\makebox(0,0){$\star$}}
\put(797,289){\makebox(0,0){$\star$}}
\put(786,284){\makebox(0,0){$\star$}}
\put(775,282){\makebox(0,0){$\star$}}
\put(765,276){\makebox(0,0){$\star$}}
\put(754,273){\makebox(0,0){$\star$}}
\put(743,269){\makebox(0,0){$\star$}}
\put(733,266){\makebox(0,0){$\star$}}
\put(722,263){\makebox(0,0){$\star$}}
\put(711,259){\makebox(0,0){$\star$}}
\put(701,256){\makebox(0,0){$\star$}}
\put(690,254){\makebox(0,0){$\star$}}
\put(680,249){\makebox(0,0){$\star$}}
\put(669,247){\makebox(0,0){$\star$}}
\put(658,244){\makebox(0,0){$\star$}}
\put(648,240){\makebox(0,0){$\star$}}
\put(637,238){\makebox(0,0){$\star$}}
\put(626,236){\makebox(0,0){$\star$}}
\put(616,232){\makebox(0,0){$\star$}}
\put(605,229){\makebox(0,0){$\star$}}
\put(594,225){\makebox(0,0){$\star$}}
\put(584,223){\makebox(0,0){$\star$}}
\put(573,220){\makebox(0,0){$\star$}}
\put(562,216){\makebox(0,0){$\star$}}
\put(552,214){\makebox(0,0){$\star$}}
\put(541,212){\makebox(0,0){$\star$}}
\put(530,210){\makebox(0,0){$\star$}}
\put(520,206){\makebox(0,0){$\star$}}
\put(509,204){\makebox(0,0){$\star$}}
\put(498,200){\makebox(0,0){$\star$}}
\put(488,197){\makebox(0,0){$\star$}}
\put(477,196){\makebox(0,0){$\star$}}
\put(466,194){\makebox(0,0){$\star$}}
\put(456,190){\makebox(0,0){$\star$}}
\put(445,188){\makebox(0,0){$\star$}}
\put(434,184){\makebox(0,0){$\star$}}
\put(424,184){\makebox(0,0){$\star$}}
\put(413,180){\makebox(0,0){$\star$}}
\put(403,178){\makebox(0,0){$\star$}}
\put(392,176){\makebox(0,0){$\star$}}
\put(381,173){\makebox(0,0){$\star$}}
\put(371,171){\makebox(0,0){$\star$}}
\put(360,169){\makebox(0,0){$\star$}}
\put(349,165){\makebox(0,0){$\star$}}
\put(339,164){\makebox(0,0){$\star$}}
\put(328,162){\makebox(0,0){$\star$}}
\put(317,160){\makebox(0,0){$\star$}}
\put(307,157){\makebox(0,0){$\star$}}
\put(296,155){\makebox(0,0){$\star$}}
\put(285,153){\makebox(0,0){$\star$}}
\put(275,151){\makebox(0,0){$\star$}}
\put(264,148){\makebox(0,0){$\star$}}
\end{picture}
\vspace{0.2 cm}

\begin{center}
{\bf Fig. 2}
\end{center}

\pagebreak

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{1}}
\put(264,203){\line(1,0){20}}
\put(1436,203){\line(-1,0){20}}
\put(242,203){\makebox(0,0)[r]{1.2}}
\put(264,293){\line(1,0){20}}
\put(1436,293){\line(-1,0){20}}
\put(242,293){\makebox(0,0)[r]{1.4}}
\put(264,383){\line(1,0){20}}
\put(1436,383){\line(-1,0){20}}
\put(242,383){\makebox(0,0)[r]{1.6}}
\put(264,472){\line(1,0){20}}
\put(1436,472){\line(-1,0){20}}
\put(242,472){\makebox(0,0)[r]{1.8}}
\put(264,562){\line(1,0){20}}
\put(1436,562){\line(-1,0){20}}
\put(242,562){\makebox(0,0)[r]{2}}
\put(264,652){\line(1,0){20}}
\put(1436,652){\line(-1,0){20}}
\put(242,652){\makebox(0,0)[r]{2.2}}
\put(264,742){\line(1,0){20}}
\put(1436,742){\line(-1,0){20}}
\put(242,742){\makebox(0,0)[r]{2.4}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{2.6}}
\put(264,113){\line(0,1){20}}
\put(264,832){\line(0,-1){20}}
\put(264,68){\makebox(0,0){5}}
\put(444,113){\line(0,1){20}}
\put(444,832){\line(0,-1){20}}
\put(444,68){\makebox(0,0){10}}
\put(625,113){\line(0,1){20}}
\put(625,832){\line(0,-1){20}}
\put(625,68){\makebox(0,0){15}}
\put(805,113){\line(0,1){20}}
\put(805,832){\line(0,-1){20}}
\put(805,68){\makebox(0,0){20}}
\put(985,113){\line(0,1){20}}
\put(985,832){\line(0,-1){20}}
\put(985,68){\makebox(0,0){25}}
\put(1166,113){\line(0,1){20}}
\put(1166,832){\line(0,-1){20}}
\put(1166,68){\makebox(0,0){30}}
\put(1346,113){\line(0,1){20}}
\put(1346,832){\line(0,-1){20}}
\put(1346,68){\makebox(0,0){35}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\mbox{\boldmath{$h_{top}$}}}}}
\put(850,23){\makebox(0,0){\mbox{\boldmath{$ Log(scale)$}}}}
\put(850,877){\makebox(0,0){{\bf Running top Yukawa coupling}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1426,787){\makebox(0,0){$\star$}}
\put(1417,731){\makebox(0,0){$\star$}}
\put(1408,691){\makebox(0,0){$\star$}}
\put(1399,655){\makebox(0,0){$\star$}}
\put(1390,623){\makebox(0,0){$\star$}}
\put(1372,567){\makebox(0,0){$\star$}}
\put(1354,521){\makebox(0,0){$\star$}}
\put(1336,482){\makebox(0,0){$\star$}}
\put(1318,448){\makebox(0,0){$\star$}}
\put(1300,419){\makebox(0,0){$\star$}}
\put(1282,393){\makebox(0,0){$\star$}}
\put(1264,371){\makebox(0,0){$\star$}}
\put(1246,351){\makebox(0,0){$\star$}}
\put(1228,333){\makebox(0,0){$\star$}}
\put(1210,317){\makebox(0,0){$\star$}}
\put(1191,302){\makebox(0,0){$\star$}}
\put(1173,289){\makebox(0,0){$\star$}}
\put(1155,277){\makebox(0,0){$\star$}}
\put(1137,266){\makebox(0,0){$\star$}}
\put(1119,255){\makebox(0,0){$\star$}}
\put(1101,246){\makebox(0,0){$\star$}}
\put(1083,237){\makebox(0,0){$\star$}}
\put(1065,229){\makebox(0,0){$\star$}}
\put(1047,222){\makebox(0,0){$\star$}}
\put(1029,215){\makebox(0,0){$\star$}}
\put(1011,209){\makebox(0,0){$\star$}}
\put(993,203){\makebox(0,0){$\star$}}
\put(975,197){\makebox(0,0){$\star$}}
\put(957,192){\makebox(0,0){$\star$}}
\put(939,187){\makebox(0,0){$\star$}}
\put(921,183){\makebox(0,0){$\star$}}
\put(903,179){\makebox(0,0){$\star$}}
\put(885,175){\makebox(0,0){$\star$}}
\put(867,171){\makebox(0,0){$\star$}}
\put(849,168){\makebox(0,0){$\star$}}
\put(831,165){\makebox(0,0){$\star$}}
\put(813,162){\makebox(0,0){$\star$}}
\put(795,159){\makebox(0,0){$\star$}}
\put(777,157){\makebox(0,0){$\star$}}
\put(750,153){\makebox(0,0){$\star$}}
\put(741,152){\makebox(0,0){$\star$}}
\put(723,151){\makebox(0,0){$\star$}}
\put(696,148){\makebox(0,0){$\star$}}
\put(678,146){\makebox(0,0){$\star$}}
\put(660,145){\makebox(0,0){$\star$}}
\put(642,144){\makebox(0,0){$\star$}}
\put(624,143){\makebox(0,0){$\star$}}
\put(605,142){\makebox(0,0){$\star$}}
\put(587,141){\makebox(0,0){$\star$}}
\put(569,141){\makebox(0,0){$\star$}}
\put(551,140){\makebox(0,0){$\star$}}
\put(533,140){\makebox(0,0){$\star$}}
\put(515,139){\makebox(0,0){$\star$}}
\put(497,139){\makebox(0,0){$\star$}}
\put(479,139){\makebox(0,0){$\star$}}
\put(461,140){\makebox(0,0){$\star$}}
\put(443,140){\makebox(0,0){$\star$}}
\put(425,140){\makebox(0,0){$\star$}}
\put(407,141){\makebox(0,0){$\star$}}
\put(389,141){\makebox(0,0){$\star$}}
\put(371,142){\makebox(0,0){$\star$}}
\put(353,143){\makebox(0,0){$\star$}}
\put(335,144){\makebox(0,0){$\star$}}
\put(317,146){\makebox(0,0){$\star$}}
\put(308,151){\makebox(0,0){$\star$}}
\put(290,161){\makebox(0,0){$\star$}}
\put(272,173){\makebox(0,0){$\star$}}
\put(1426,787){\makebox(0,0){$+$}}
\put(1417,731){\makebox(0,0){$+$}}
\put(1408,683){\makebox(0,0){$+$}}
\put(1399,640){\makebox(0,0){$+$}}
\put(1390,603){\makebox(0,0){$+$}}
\put(1372,541){\makebox(0,0){$+$}}
\put(1354,491){\makebox(0,0){$+$}}
\put(1336,449){\makebox(0,0){$+$}}
\put(1318,414){\makebox(0,0){$+$}}
\put(1300,384){\makebox(0,0){$+$}}
\put(1282,358){\makebox(0,0){$+$}}
\put(1264,336){\makebox(0,0){$+$}}
\put(1246,316){\makebox(0,0){$+$}}
\put(1228,298){\makebox(0,0){$+$}}
\put(1210,282){\makebox(0,0){$+$}}
\put(1191,268){\makebox(0,0){$+$}}
\put(1173,255){\makebox(0,0){$+$}}
\put(1155,243){\makebox(0,0){$+$}}
\put(1137,232){\makebox(0,0){$+$}}
\put(1119,222){\makebox(0,0){$+$}}
\put(1101,214){\makebox(0,0){$+$}}
\put(1083,205){\makebox(0,0){$+$}}
\put(1065,198){\makebox(0,0){$+$}}
\put(1047,191){\makebox(0,0){$+$}}
\put(1029,184){\makebox(0,0){$+$}}
\put(1011,178){\makebox(0,0){$+$}}
\put(1002,175){\makebox(0,0){$+$}}
\put(984,171){\makebox(0,0){$+$}}
\put(966,168){\makebox(0,0){$+$}}
\put(948,164){\makebox(0,0){$+$}}
\put(930,161){\makebox(0,0){$+$}}
\put(912,158){\makebox(0,0){$+$}}
\put(894,155){\makebox(0,0){$+$}}
\put(876,152){\makebox(0,0){$+$}}
\put(858,150){\makebox(0,0){$+$}}
\put(840,148){\makebox(0,0){$+$}}
\put(822,146){\makebox(0,0){$+$}}
\put(804,144){\makebox(0,0){$+$}}
\put(786,142){\makebox(0,0){$+$}}
\put(768,140){\makebox(0,0){$+$}}
\put(750,139){\makebox(0,0){$+$}}
\put(732,137){\makebox(0,0){$+$}}
\put(714,136){\makebox(0,0){$+$}}
\put(696,135){\makebox(0,0){$+$}}
\put(678,134){\makebox(0,0){$+$}}
\put(660,133){\makebox(0,0){$+$}}
\put(642,133){\makebox(0,0){$+$}}
\put(624,132){\makebox(0,0){$+$}}
\put(605,131){\makebox(0,0){$+$}}
\put(587,131){\makebox(0,0){$+$}}
\put(569,131){\makebox(0,0){$+$}}
\put(551,131){\makebox(0,0){$+$}}
\put(533,131){\makebox(0,0){$+$}}
\put(515,131){\makebox(0,0){$+$}}
\put(497,131){\makebox(0,0){$+$}}
\put(479,131){\makebox(0,0){$+$}}
\put(461,132){\makebox(0,0){$+$}}
\put(443,132){\makebox(0,0){$+$}}
\put(425,133){\makebox(0,0){$+$}}
\put(407,134){\makebox(0,0){$+$}}
\put(389,135){\makebox(0,0){$+$}}
\put(371,137){\makebox(0,0){$+$}}
\put(353,137){\makebox(0,0){$+$}}
\put(344,138){\makebox(0,0){$+$}}
\put(335,138){\makebox(0,0){$+$}}
\put(317,140){\makebox(0,0){$+$}}
\put(308,145){\makebox(0,0){$+$}}
\put(290,155){\makebox(0,0){$+$}}
\put(272,167){\makebox(0,0){$+$}}
\end{picture}

\vspace{0.2 cm}
\begin{center}
{\bf Fig. 3}
\end{center}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{150}}
\put(264,185){\line(1,0){20}}
\put(1436,185){\line(-1,0){20}}
\put(242,185){\makebox(0,0)[r]{152}}
\put(264,257){\line(1,0){20}}
\put(1436,257){\line(-1,0){20}}
\put(242,257){\makebox(0,0)[r]{154}}
\put(264,329){\line(1,0){20}}
\put(1436,329){\line(-1,0){20}}
\put(242,329){\makebox(0,0)[r]{156}}
\put(264,401){\line(1,0){20}}
\put(1436,401){\line(-1,0){20}}
\put(242,401){\makebox(0,0)[r]{158}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{160}}
\put(264,544){\line(1,0){20}}
\put(1436,544){\line(-1,0){20}}
\put(242,544){\makebox(0,0)[r]{162}}
\put(264,616){\line(1,0){20}}
\put(1436,616){\line(-1,0){20}}
\put(242,616){\makebox(0,0)[r]{164}}
\put(264,688){\line(1,0){20}}
\put(1436,688){\line(-1,0){20}}
\put(242,688){\makebox(0,0)[r]{166}}
\put(264,760){\line(1,0){20}}
\put(1436,760){\line(-1,0){20}}
\put(242,760){\makebox(0,0)[r]{168}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{170}}
\put(424,113){\line(0,1){20}}
\put(424,832){\line(0,-1){20}}
\put(424,68){\makebox(0,0){28}}
\put(637,113){\line(0,1){20}}
\put(637,832){\line(0,-1){20}}
\put(637,68){\makebox(0,0){30}}
\put(850,113){\line(0,1){20}}
\put(850,832){\line(0,-1){20}}
\put(850,68){\makebox(0,0){32}}
\put(1063,113){\line(0,1){20}}
\put(1063,832){\line(0,-1){20}}
\put(1063,68){\makebox(0,0){34}}
\put(1276,113){\line(0,1){20}}
\put(1276,832){\line(0,-1){20}}
\put(1276,68){\makebox(0,0){36}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\mbox{\boldmath{$m_{top}$}}}}}
\put(850,23){\makebox(0,0){\mbox{\boldmath{$ Log(M_{N})$}}}}
\put(850,877){\makebox(0,0){{\bf Top mass for decreased bottom coupling}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1329,655){\makebox(0,0){$+$}}
\put(1319,649){\makebox(0,0){$+$}}
\put(1308,640){\makebox(0,0){$+$}}
\put(1297,636){\makebox(0,0){$+$}}
\put(1287,627){\makebox(0,0){$+$}}
\put(1276,621){\makebox(0,0){$+$}}
\put(1266,614){\makebox(0,0){$+$}}
\put(1255,607){\makebox(0,0){$+$}}
\put(1244,601){\makebox(0,0){$+$}}
\put(1234,596){\makebox(0,0){$+$}}
\put(1223,589){\makebox(0,0){$+$}}
\put(1212,582){\makebox(0,0){$+$}}
\put(1202,577){\makebox(0,0){$+$}}
\put(1191,571){\makebox(0,0){$+$}}
\put(1180,564){\makebox(0,0){$+$}}
\put(1170,559){\makebox(0,0){$+$}}
\put(1159,554){\makebox(0,0){$+$}}
\put(1148,548){\makebox(0,0){$+$}}
\put(1138,543){\makebox(0,0){$+$}}
\put(1127,537){\makebox(0,0){$+$}}
\put(1116,531){\makebox(0,0){$+$}}
\put(1106,527){\makebox(0,0){$+$}}
\put(1095,521){\makebox(0,0){$+$}}
\put(1084,517){\makebox(0,0){$+$}}
\put(1074,511){\makebox(0,0){$+$}}
\put(1063,505){\makebox(0,0){$+$}}
\put(1052,500){\makebox(0,0){$+$}}
\put(1042,495){\makebox(0,0){$+$}}
\put(1031,490){\makebox(0,0){$+$}}
\put(1020,487){\makebox(0,0){$+$}}
\put(1010,482){\makebox(0,0){$+$}}
\put(999,477){\makebox(0,0){$+$}}
\put(989,472){\makebox(0,0){$+$}}
\put(978,468){\makebox(0,0){$+$}}
\put(967,463){\makebox(0,0){$+$}}
\put(957,458){\makebox(0,0){$+$}}
\put(946,453){\makebox(0,0){$+$}}
\put(935,448){\makebox(0,0){$+$}}
\put(925,444){\makebox(0,0){$+$}}
\put(914,440){\makebox(0,0){$+$}}
\put(903,437){\makebox(0,0){$+$}}
\put(893,432){\makebox(0,0){$+$}}
\put(882,428){\makebox(0,0){$+$}}
\put(871,424){\makebox(0,0){$+$}}
\put(861,420){\makebox(0,0){$+$}}
\put(850,415){\makebox(0,0){$+$}}
\put(839,411){\makebox(0,0){$+$}}
\put(829,407){\makebox(0,0){$+$}}
\put(818,402){\makebox(0,0){$+$}}
\put(807,398){\makebox(0,0){$+$}}
\put(797,394){\makebox(0,0){$+$}}
\put(786,390){\makebox(0,0){$+$}}
\put(775,388){\makebox(0,0){$+$}}
\put(765,382){\makebox(0,0){$+$}}
\put(754,378){\makebox(0,0){$+$}}
\put(743,377){\makebox(0,0){$+$}}
\put(733,372){\makebox(0,0){$+$}}
\put(722,368){\makebox(0,0){$+$}}
\put(711,365){\makebox(0,0){$+$}}
\put(701,361){\makebox(0,0){$+$}}
\put(690,358){\makebox(0,0){$+$}}
\put(680,354){\makebox(0,0){$+$}}
\put(669,350){\makebox(0,0){$+$}}
\put(658,347){\makebox(0,0){$+$}}
\put(648,342){\makebox(0,0){$+$}}
\put(637,338){\makebox(0,0){$+$}}
\put(626,335){\makebox(0,0){$+$}}
\put(616,331){\makebox(0,0){$+$}}
\put(605,328){\makebox(0,0){$+$}}
\put(594,324){\makebox(0,0){$+$}}
\put(584,321){\makebox(0,0){$+$}}
\put(573,317){\makebox(0,0){$+$}}
\put(562,314){\makebox(0,0){$+$}}
\put(552,312){\makebox(0,0){$+$}}
\put(541,307){\makebox(0,0){$+$}}
\put(530,305){\makebox(0,0){$+$}}
\put(520,302){\makebox(0,0){$+$}}
\put(509,298){\makebox(0,0){$+$}}
\put(498,295){\makebox(0,0){$+$}}
\put(488,292){\makebox(0,0){$+$}}
\put(477,288){\makebox(0,0){$+$}}
\put(466,285){\makebox(0,0){$+$}}
\put(456,282){\makebox(0,0){$+$}}
\put(445,278){\makebox(0,0){$+$}}
\put(434,275){\makebox(0,0){$+$}}
\put(424,272){\makebox(0,0){$+$}}
\put(413,268){\makebox(0,0){$+$}}
\put(403,265){\makebox(0,0){$+$}}
\put(392,262){\makebox(0,0){$+$}}
\put(381,259){\makebox(0,0){$+$}}
\put(371,255){\makebox(0,0){$+$}}
\put(360,252){\makebox(0,0){$+$}}
\put(349,250){\makebox(0,0){$+$}}
\put(339,247){\makebox(0,0){$+$}}
\put(328,245){\makebox(0,0){$+$}}
\put(317,242){\makebox(0,0){$+$}}
\put(307,237){\makebox(0,0){$+$}}
\put(296,234){\makebox(0,0){$+$}}
\put(285,231){\makebox(0,0){$+$}}
\put(275,229){\makebox(0,0){$+$}}
\put(264,227){\makebox(0,0){$+$}}
\put(1383,746){\makebox(0,0){$\star$}}
\put(1372,727){\makebox(0,0){$\star$}}
\put(1361,710){\makebox(0,0){$\star$}}
\put(1351,693){\makebox(0,0){$\star$}}
\put(1340,678){\makebox(0,0){$\star$}}
\put(1329,663){\makebox(0,0){$\star$}}
\put(1319,649){\makebox(0,0){$\star$}}
\put(1308,634){\makebox(0,0){$\star$}}
\put(1297,621){\makebox(0,0){$\star$}}
\put(1287,609){\makebox(0,0){$\star$}}
\put(1276,596){\makebox(0,0){$\star$}}
\put(1266,584){\makebox(0,0){$\star$}}
\put(1255,573){\makebox(0,0){$\star$}}
\put(1244,561){\makebox(0,0){$\star$}}
\put(1234,551){\makebox(0,0){$\star$}}
\put(1223,541){\makebox(0,0){$\star$}}
\put(1212,533){\makebox(0,0){$\star$}}
\put(1202,524){\makebox(0,0){$\star$}}
\put(1191,513){\makebox(0,0){$\star$}}
\put(1180,504){\makebox(0,0){$\star$}}
\put(1170,494){\makebox(0,0){$\star$}}
\put(1159,487){\makebox(0,0){$\star$}}
\put(1148,477){\makebox(0,0){$\star$}}
\put(1138,469){\makebox(0,0){$\star$}}
\put(1127,459){\makebox(0,0){$\star$}}
\put(1116,452){\makebox(0,0){$\star$}}
\put(1106,443){\makebox(0,0){$\star$}}
\put(1095,436){\makebox(0,0){$\star$}}
\put(1084,428){\makebox(0,0){$\star$}}
\put(1074,421){\makebox(0,0){$\star$}}
\put(1063,414){\makebox(0,0){$\star$}}
\put(1052,406){\makebox(0,0){$\star$}}
\put(1042,400){\makebox(0,0){$\star$}}
\put(1031,393){\makebox(0,0){$\star$}}
\put(1020,384){\makebox(0,0){$\star$}}
\put(1010,378){\makebox(0,0){$\star$}}
\put(999,370){\makebox(0,0){$\star$}}
\put(989,365){\makebox(0,0){$\star$}}
\put(978,357){\makebox(0,0){$\star$}}
\put(967,352){\makebox(0,0){$\star$}}
\put(957,344){\makebox(0,0){$\star$}}
\put(946,339){\makebox(0,0){$\star$}}
\put(935,333){\makebox(0,0){$\star$}}
\put(925,326){\makebox(0,0){$\star$}}
\put(914,321){\makebox(0,0){$\star$}}
\put(903,314){\makebox(0,0){$\star$}}
\put(893,307){\makebox(0,0){$\star$}}
\put(882,303){\makebox(0,0){$\star$}}
\put(871,297){\makebox(0,0){$\star$}}
\put(861,291){\makebox(0,0){$\star$}}
\put(850,287){\makebox(0,0){$\star$}}
\put(839,280){\makebox(0,0){$\star$}}
\put(829,275){\makebox(0,0){$\star$}}
\put(818,268){\makebox(0,0){$\star$}}
\put(807,264){\makebox(0,0){$\star$}}
\put(797,259){\makebox(0,0){$\star$}}
\put(786,252){\makebox(0,0){$\star$}}
\put(775,249){\makebox(0,0){$\star$}}
\put(765,242){\makebox(0,0){$\star$}}
\put(754,237){\makebox(0,0){$\star$}}
\put(743,232){\makebox(0,0){$\star$}}
\put(733,227){\makebox(0,0){$\star$}}
\put(722,223){\makebox(0,0){$\star$}}
\put(711,217){\makebox(0,0){$\star$}}
\put(701,213){\makebox(0,0){$\star$}}
\put(690,210){\makebox(0,0){$\star$}}
\put(680,203){\makebox(0,0){$\star$}}
\put(669,199){\makebox(0,0){$\star$}}
\put(658,195){\makebox(0,0){$\star$}}
\put(648,189){\makebox(0,0){$\star$}}
\put(637,185){\makebox(0,0){$\star$}}
\put(626,182){\makebox(0,0){$\star$}}
\put(616,176){\makebox(0,0){$\star$}}
\put(605,172){\makebox(0,0){$\star$}}
\put(594,166){\makebox(0,0){$\star$}}
\put(584,163){\makebox(0,0){$\star$}}
\put(573,159){\makebox(0,0){$\star$}}
\put(562,153){\makebox(0,0){$\star$}}
\put(552,150){\makebox(0,0){$\star$}}
\put(541,145){\makebox(0,0){$\star$}}
\put(530,142){\makebox(0,0){$\star$}}
\put(520,137){\makebox(0,0){$\star$}}
\put(509,134){\makebox(0,0){$\star$}}
\put(498,128){\makebox(0,0){$\star$}}
\put(488,124){\makebox(0,0){$\star$}}
\put(477,121){\makebox(0,0){$\star$}}
\put(466,118){\makebox(0,0){$\star$}}
\end{picture}
\vspace{0.2 cm}
\begin{center}
{\bf Fig. 4}
\end{center}

\pagebreak

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{127.93}}
\put(264,233){\line(1,0){20}}
\put(1436,233){\line(-1,0){20}}
\put(242,233){\makebox(0,0)[r]{}}
\put(264,353){\line(1,0){20}}
\put(1436,353){\line(-1,0){20}}
\put(242,353){\makebox(0,0)[r]{127.95}}
\put(264,473){\line(1,0){20}}
\put(1436,473){\line(-1,0){20}}
\put(242,473){\makebox(0,0)[r]{}}
\put(264,592){\line(1,0){20}}
\put(1436,592){\line(-1,0){20}}
\put(242,592){\makebox(0,0)[r]{127.97}}
\put(264,712){\line(1,0){20}}
\put(1436,712){\line(-1,0){20}}
\put(242,712){\makebox(0,0)[r]{}}
\put(264,832){\line(1,0){20}}
\put(1436,832){\line(-1,0){20}}
\put(242,832){\makebox(0,0)[r]{127.99}}
\put(399,113){\line(0,1){20}}
\put(399,832){\line(0,-1){20}}
\put(399,68){\makebox(0,0){26}}
\put(580,113){\line(0,1){20}}
\put(580,832){\line(0,-1){20}}
\put(580,68){\makebox(0,0){28}}
\put(760,113){\line(0,1){20}}
\put(760,832){\line(0,-1){20}}
\put(760,68){\makebox(0,0){30}}
\put(940,113){\line(0,1){20}}
\put(940,832){\line(0,-1){20}}
\put(940,68){\makebox(0,0){32}}
\put(1120,113){\line(0,1){20}}
\put(1120,832){\line(0,-1){20}}
\put(1120,68){\makebox(0,0){34}}
\put(1301,113){\line(0,1){20}}
\put(1301,832){\line(0,-1){20}}
\put(1301,68){\makebox(0,0){36}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\mbox{\boldmath{$1/a_{em}$}}}}}
\put(850,23){\makebox(0,0){\mbox{\boldmath{$ Log(M_{N})$}}}}
\put(850,877){\makebox(0,0){{\bf Inverse electromagnetic
 coupling versus neutrino scale}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1391,129){\makebox(0,0){$\star$}}
\put(1368,172){\makebox(0,0){$\star$}}
\put(1346,210){\makebox(0,0){$\star$}}
\put(1323,244){\makebox(0,0){$\star$}}
\put(1301,274){\makebox(0,0){$\star$}}
\put(1278,302){\makebox(0,0){$\star$}}
\put(1256,328){\makebox(0,0){$\star$}}
\put(1233,352){\makebox(0,0){$\star$}}
\put(1211,374){\makebox(0,0){$\star$}}
\put(1188,395){\makebox(0,0){$\star$}}
\put(1166,414){\makebox(0,0){$\star$}}
\put(1143,432){\makebox(0,0){$\star$}}
\put(1120,449){\makebox(0,0){$\star$}}
\put(1098,466){\makebox(0,0){$\star$}}
\put(1075,481){\makebox(0,0){$\star$}}
\put(1053,496){\makebox(0,0){$\star$}}
\put(1030,510){\makebox(0,0){$\star$}}
\put(1008,523){\makebox(0,0){$\star$}}
\put(985,536){\makebox(0,0){$\star$}}
\put(963,548){\makebox(0,0){$\star$}}
\put(940,560){\makebox(0,0){$\star$}}
\put(918,571){\makebox(0,0){$\star$}}
\put(895,582){\makebox(0,0){$\star$}}
\put(873,593){\makebox(0,0){$\star$}}
\put(850,603){\makebox(0,0){$\star$}}
\put(827,613){\makebox(0,0){$\star$}}
\put(805,622){\makebox(0,0){$\star$}}
\put(782,631){\makebox(0,0){$\star$}}
\put(760,640){\makebox(0,0){$\star$}}
\put(737,648){\makebox(0,0){$\star$}}
\put(715,657){\makebox(0,0){$\star$}}
\put(692,665){\makebox(0,0){$\star$}}
\put(670,673){\makebox(0,0){$\star$}}
\put(647,680){\makebox(0,0){$\star$}}
\put(625,687){\makebox(0,0){$\star$}}
\put(602,695){\makebox(0,0){$\star$}}
\put(580,701){\makebox(0,0){$\star$}}
\put(557,708){\makebox(0,0){$\star$}}
\put(534,715){\makebox(0,0){$\star$}}
\put(512,721){\makebox(0,0){$\star$}}
\put(489,727){\makebox(0,0){$\star$}}
\put(467,733){\makebox(0,0){$\star$}}
\put(444,739){\makebox(0,0){$\star$}}
\put(422,745){\makebox(0,0){$\star$}}
\put(399,751){\makebox(0,0){$\star$}}
\put(377,756){\makebox(0,0){$\star$}}
\put(354,761){\makebox(0,0){$\star$}}
\put(332,767){\makebox(0,0){$\star$}}
\put(309,772){\makebox(0,0){$\star$}}
\end{picture}
\vspace{0.2 cm}

\begin{center}
{\bf Fig. 5}
\end{center}

\vspace*{0.2 cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){20}}
\put(1436,113){\line(-1,0){20}}
\put(242,113){\makebox(0,0)[r]{0.23188}}
\put(264,198){\line(1,0){20}}
\put(1436,198){\line(-1,0){20}}
\put(242,198){\makebox(0,0)[r]{0.23189}}
\put(264,282){\line(1,0){20}}
\put(1436,282){\line(-1,0){20}}
\put(242,282){\makebox(0,0)[r]{0.2319}}
\put(264,367){\line(1,0){20}}
\put(1436,367){\line(-1,0){20}}
\put(242,367){\makebox(0,0)[r]{0.23191}}
\put(264,451){\line(1,0){20}}
\put(1436,451){\line(-1,0){20}}
\put(242,451){\makebox(0,0)[r]{}}
\put(264,536){\line(1,0){20}}
\put(1436,536){\line(-1,0){20}}
\put(242,536){\makebox(0,0)[r]{0.23193}}
\put(264,621){\line(1,0){20}}
\put(1436,621){\line(-1,0){20}}
\put(242,621){\makebox(0,0)[r]{0.23194}}
\put(264,705){\line(1,0){20}}
\put(1436,705){\line(-1,0){20}}
\put(242,705){\makebox(0,0)[r]{0.23195}}
\put(264,790){\line(1,0){20}}
\put(1436,790){\line(-1,0){20}}
\put(242,790){\makebox(0,0)[r]{0.23196}}
\put(399,113){\line(0,1){20}}
\put(399,832){\line(0,-1){20}}
\put(399,68){\makebox(0,0){26}}
\put(580,113){\line(0,1){20}}
\put(580,832){\line(0,-1){20}}
\put(580,68){\makebox(0,0){28}}
\put(760,113){\line(0,1){20}}
\put(760,832){\line(0,-1){20}}
\put(760,68){\makebox(0,0){30}}
\put(940,113){\line(0,1){20}}
\put(940,832){\line(0,-1){20}}
\put(940,68){\makebox(0,0){32}}
\put(1120,113){\line(0,1){20}}
\put(1120,832){\line(0,-1){20}}
\put(1120,68){\makebox(0,0){34}}
\put(1301,113){\line(0,1){20}}
\put(1301,832){\line(0,-1){20}}
\put(1301,68){\makebox(0,0){36}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\mbox{\boldmath{$sin\theta_w$}}}}}
\put(850,23){\makebox(0,0){\mbox{\boldmath{$ Log(M_{N})$}}}}
\put(850,877){\makebox(0,0){\mbox{\boldmath{$\sin\theta_w$}}
 {\bf versus neutrino scale}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1391,182){\makebox(0,0){$\star$}}
\put(1368,223){\makebox(0,0){$\star$}}
\put(1346,259){\makebox(0,0){$\star$}}
\put(1323,292){\makebox(0,0){$\star$}}
\put(1301,321){\makebox(0,0){$\star$}}
\put(1278,348){\makebox(0,0){$\star$}}
\put(1256,373){\makebox(0,0){$\star$}}
\put(1233,396){\makebox(0,0){$\star$}}
\put(1211,417){\makebox(0,0){$\star$}}
\put(1188,437){\makebox(0,0){$\star$}}
\put(1166,456){\makebox(0,0){$\star$}}
\put(1143,474){\makebox(0,0){$\star$}}
\put(1120,490){\makebox(0,0){$\star$}}
\put(1098,506){\makebox(0,0){$\star$}}
\put(1075,521){\makebox(0,0){$\star$}}
\put(1053,535){\makebox(0,0){$\star$}}
\put(1030,549){\makebox(0,0){$\star$}}
\put(1008,561){\makebox(0,0){$\star$}}
\put(985,574){\makebox(0,0){$\star$}}
\put(963,586){\makebox(0,0){$\star$}}
\put(940,597){\makebox(0,0){$\star$}}
\put(918,608){\makebox(0,0){$\star$}}
\put(895,618){\makebox(0,0){$\star$}}
\put(873,628){\makebox(0,0){$\star$}}
\put(850,638){\makebox(0,0){$\star$}}
\put(827,648){\makebox(0,0){$\star$}}
\put(805,657){\makebox(0,0){$\star$}}
\put(782,666){\makebox(0,0){$\star$}}
\put(760,674){\makebox(0,0){$\star$}}
\put(737,682){\makebox(0,0){$\star$}}
\put(715,690){\makebox(0,0){$\star$}}
\put(692,698){\makebox(0,0){$\star$}}
\put(670,705){\makebox(0,0){$\star$}}
\put(647,713){\makebox(0,0){$\star$}}
\put(625,720){\makebox(0,0){$\star$}}
\put(602,727){\makebox(0,0){$\star$}}
\put(580,733){\makebox(0,0){$\star$}}
\put(557,740){\makebox(0,0){$\star$}}
\put(534,746){\makebox(0,0){$\star$}}
\put(512,752){\makebox(0,0){$\star$}}
\put(489,758){\makebox(0,0){$\star$}}
\put(467,764){\makebox(0,0){$\star$}}
\put(444,770){\makebox(0,0){$\star$}}
\put(422,775){\makebox(0,0){$\star$}}
\put(399,781){\makebox(0,0){$\star$}}
\put(377,786){\makebox(0,0){$\star$}}
\put(354,791){\makebox(0,0){$\star$}}
\put(332,796){\makebox(0,0){$\star$}}
\put(309,801){\makebox(0,0){$\star$}}
\end{picture}

\vspace{0.2 cm}
\begin{center}
{\bf Fig. 6}
\end{center}

\pagebreak

\vspace{1.0cm}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,146){\line(1,0){20}}
\put(1436,146){\line(-1,0){20}}
\put(242,146){\makebox(0,0)[r]{0.1182}}
\put(264,314){\line(1,0){20}}
\put(1436,314){\line(-1,0){20}}
\put(242,314){\makebox(0,0)[r]{0.11825}}
\put(264,481){\line(1,0){20}}
\put(1436,481){\line(-1,0){20}}
\put(242,481){\makebox(0,0)[r]{0.1183}}
\put(264,648){\line(1,0){20}}
\put(1436,648){\line(-1,0){20}}
\put(242,648){\makebox(0,0)[r]{0.11835}}
\put(264,815){\line(1,0){20}}
\put(1436,815){\line(-1,0){20}}
\put(242,815){\makebox(0,0)[r]{0.1184}}
\put(399,113){\line(0,1){20}}
\put(399,832){\line(0,-1){20}}
\put(399,68){\makebox(0,0){26}}
\put(580,113){\line(0,1){20}}
\put(580,832){\line(0,-1){20}}
\put(580,68){\makebox(0,0){28}}
\put(760,113){\line(0,1){20}}
\put(760,832){\line(0,-1){20}}
\put(760,68){\makebox(0,0){30}}
\put(940,113){\line(0,1){20}}
\put(940,832){\line(0,-1){20}}
\put(940,68){\makebox(0,0){32}}
\put(1120,113){\line(0,1){20}}
\put(1120,832){\line(0,-1){20}}
\put(1120,68){\makebox(0,0){34}}
\put(1301,113){\line(0,1){20}}
\put(1301,832){\line(0,-1){20}}
\put(1301,68){\makebox(0,0){36}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\mbox{\boldmath{$a_{3}$}}}}}
\put(850,23){\makebox(0,0){\mbox{\boldmath{$ Log(M_{N})$}}}}
\put(850,877){\makebox(0,0){{\bf Strong coupling versus neutrino scale}}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1391,819){\makebox(0,0){$\star$}}
\put(1368,773){\makebox(0,0){$\star$}}
\put(1346,732){\makebox(0,0){$\star$}}
\put(1323,695){\makebox(0,0){$\star$}}
\put(1301,662){\makebox(0,0){$\star$}}
\put(1278,632){\makebox(0,0){$\star$}}
\put(1256,604){\makebox(0,0){$\star$}}
\put(1233,578){\makebox(0,0){$\star$}}
\put(1211,554){\makebox(0,0){$\star$}}
\put(1188,532){\makebox(0,0){$\star$}}
\put(1166,511){\makebox(0,0){$\star$}}
\put(1143,492){\makebox(0,0){$\star$}}
\put(1120,473){\makebox(0,0){$\star$}}
\put(1098,455){\makebox(0,0){$\star$}}
\put(1075,439){\makebox(0,0){$\star$}}
\put(1053,423){\makebox(0,0){$\star$}}
\put(1030,408){\makebox(0,0){$\star$}}
\put(1008,393){\makebox(0,0){$\star$}}
\put(985,380){\makebox(0,0){$\star$}}
\put(963,366){\makebox(0,0){$\star$}}
\put(940,354){\makebox(0,0){$\star$}}
\put(918,342){\makebox(0,0){$\star$}}
\put(895,330){\makebox(0,0){$\star$}}
\put(873,319){\makebox(0,0){$\star$}}
\put(850,308){\makebox(0,0){$\star$}}
\put(827,297){\makebox(0,0){$\star$}}
\put(805,287){\makebox(0,0){$\star$}}
\put(782,277){\makebox(0,0){$\star$}}
\put(760,268){\makebox(0,0){$\star$}}
\put(737,259){\makebox(0,0){$\star$}}
\put(715,250){\makebox(0,0){$\star$}}
\put(692,241){\makebox(0,0){$\star$}}
\put(670,233){\makebox(0,0){$\star$}}
\put(647,225){\makebox(0,0){$\star$}}
\put(625,217){\makebox(0,0){$\star$}}
\put(602,209){\makebox(0,0){$\star$}}
\put(580,202){\makebox(0,0){$\star$}}
\put(557,194){\makebox(0,0){$\star$}}
\put(534,187){\makebox(0,0){$\star$}}
\put(512,181){\makebox(0,0){$\star$}}
\put(489,174){\makebox(0,0){$\star$}}
\put(467,167){\makebox(0,0){$\star$}}
\put(444,161){\makebox(0,0){$\star$}}
\put(422,155){\makebox(0,0){$\star$}}
\put(399,149){\makebox(0,0){$\star$}}
\put(377,143){\makebox(0,0){$\star$}}
\put(354,137){\makebox(0,0){$\star$}}
\put(332,131){\makebox(0,0){$\star$}}
\put(309,126){\makebox(0,0){$\star$}}
\end{picture}
\vspace{0.2 cm}
\begin{center}
{\bf Fig. 7}
\end{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,146){\makebox(0,0)[r]{-10}}
\put(1416.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,309){\makebox(0,0)[r]{-9.5}}
\put(1416.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{-8.5}}
\put(1416.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,799){\makebox(0,0)[r]{-8}}
\put(1416.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,68){\makebox(0,0){1.5}}
\put(484.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(749,68){\makebox(0,0){2}}
\put(749.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,68){\makebox(0,0){2.5}}
\put(1013.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,68){\makebox(0,0){3}}
\put(1277.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){\mbox{\boldmath{$Log_{10}(m_{eff})$}}}}
\put(828,23){\makebox(0,0){\mbox{\boldmath{$ h_{top}$}}}}
\put(828,877){\makebox(0,0){{\bf Light neutrino mass (in GeV)} }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1383,495){\makebox(0,0){$\star$}}
\put(1330,496){\makebox(0,0){$\star$}}
\put(1277,497){\makebox(0,0){$\star$}}
\put(1225,498){\makebox(0,0){$\star$}}
\put(1172,499){\makebox(0,0){$\star$}}
\put(1119,500){\makebox(0,0){$\star$}}
\put(1066,501){\makebox(0,0){$\star$}}
\put(1013,501){\makebox(0,0){$\star$}}
\put(960,502){\makebox(0,0){$\star$}}
\put(907,502){\makebox(0,0){$\star$}}
\put(854,502){\makebox(0,0){$\star$}}
\put(802,502){\makebox(0,0){$\star$}}
\put(749,501){\makebox(0,0){$\star$}}
\put(696,500){\makebox(0,0){$\star$}}
\put(643,499){\makebox(0,0){$\star$}}
\put(590,497){\makebox(0,0){$\star$}}
\put(537,495){\makebox(0,0){$\star$}}
\put(484,492){\makebox(0,0){$\star$}}
\put(431,485){\makebox(0,0){$\star$}}
\put(379,477){\makebox(0,0){$\star$}}
\put(326,469){\makebox(0,0){$\star$}}
\put(273,459){\makebox(0,0){$\star$}}
\put(220,448){\makebox(0,0){$\star$}}
\put(1383,798){\makebox(0,0){$+$}}
\put(1330,799){\makebox(0,0){$+$}}
\put(1277,800){\makebox(0,0){$+$}}
\put(1225,802){\makebox(0,0){$+$}}
\put(1172,803){\makebox(0,0){$+$}}
\put(1119,804){\makebox(0,0){$+$}}
\put(1066,805){\makebox(0,0){$+$}}
\put(1013,806){\makebox(0,0){$+$}}
\put(960,806){\makebox(0,0){$+$}}
\put(907,807){\makebox(0,0){$+$}}
\put(854,807){\makebox(0,0){$+$}}
\put(802,807){\makebox(0,0){$+$}}
\put(749,808){\makebox(0,0){$+$}}
\put(696,807){\makebox(0,0){$+$}}
\put(643,807){\makebox(0,0){$+$}}
\put(590,806){\makebox(0,0){$+$}}
\put(537,804){\makebox(0,0){$+$}}
\put(484,802){\makebox(0,0){$+$}}
\put(431,799){\makebox(0,0){$+$}}
\put(379,793){\makebox(0,0){$+$}}
\put(326,786){\makebox(0,0){$+$}}
\put(273,778){\makebox(0,0){$+$}}
\put(220,768){\makebox(0,0){$+$}}
\put(1383,200){\makebox(0,0){$\times$}}
\put(1330,201){\makebox(0,0){$\times$}}
\put(1277,202){\makebox(0,0){$\times$}}
\put(1225,203){\makebox(0,0){$\times$}}
\put(1172,203){\makebox(0,0){$\times$}}
\put(1119,204){\makebox(0,0){$\times$}}
\put(1066,204){\makebox(0,0){$\times$}}
\put(1013,204){\makebox(0,0){$\times$}}
\put(960,204){\makebox(0,0){$\times$}}
\put(907,203){\makebox(0,0){$\times$}}
\put(854,203){\makebox(0,0){$\times$}}
\put(802,202){\makebox(0,0){$\times$}}
\put(749,200){\makebox(0,0){$\times$}}
\put(696,199){\makebox(0,0){$\times$}}
\put(643,196){\makebox(0,0){$\times$}}
\put(590,193){\makebox(0,0){$\times$}}
\put(537,188){\makebox(0,0){$\times$}}
\put(484,181){\makebox(0,0){$\times$}}
\put(431,173){\makebox(0,0){$\times$}}
\put(379,164){\makebox(0,0){$\times$}}
\put(326,154){\makebox(0,0){$\times$}}
\put(273,142){\makebox(0,0){$\times$}}
\put(220,130){\makebox(0,0){$\times$}}
\end{picture}
